Facets of the $m$-generalized cluster complex and regions in the $m$-extended Catalan arrangement of type $A_n$

In this paper we present a bijection $\omega_n$ between two well known families of Catalan objects: the set of facets of the $m$-generalized cluster complex $\Delta^m(A_n)$ and the set of dominant regions in the $m$-Catalan arrangement ${\rm Cat}^m(A_n)$, where $m\in\mathbb{N}_{>0}$. In particular, $\omega_n$ bijects the facets containing the negative simple root $-\alpha$ to dominant regions having the hyperplane $\{v\in V\mid<v,\alpha >=m\}$ as separating wall. As a result, $\omega_n$ restricts to a bijection between the set of facets of the positive part of $\Delta^m(A_n)$ and the set of bounded dominant regions in ${\rm Cat}^m(A_n)$. The map $\omega_n$ is a composition of two bijections in which integer partitions in an $m$-staircase shape come into play.

==> fig_a1 <==
\begin{tikzpicture}[scale=0.8]
\path (280.59:2 cm) coordinate (A0);\path (301.76:2 cm) coordinate (A1); 
\path (322.93:2 cm) coordinate (A2);\path (344.1:2 cm) coordinate (A3);
\path (365.27:2 cm) coordinate (A4);\path (26.44:2 cm) coordinate (A5); 
\path (47.61:2 cm) coordinate (A6);\path (68.78:2 cm) coordinate (A7);
\path (89.95:2 cm) coordinate (A8);\path (111.12:2 cm) coordinate (A9);
\path (132.29:2 cm) coordinate (A10);\path (153.46:2 cm) coordinate (A11); 
\path (174.63:2 cm) coordinate (A12);\path (195.8:2 cm) coordinate (A13);
\path (216.97:2 cm) coordinate (A14);\path (238.14:2 cm) coordinate (A15);
\path (259.31:2 cm) coordinate (A16);
  

\draw (A0)--(A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A7)--(A8)--(A9)--(A10)--(A11)--(A12)--(A13)--(A14)--(A15)--(A16)--(A0);

\node at (A0){\tiny $\bullet$};\node at (A1){\tiny $\bullet$};\node at (A2){\tiny$\bullet$};  
\node at (A3){\tiny $\bullet$};\node at (A4){\tiny $\bullet$};\node at (A5){\tiny $\bullet$};  
\node at (A6){\tiny $\bullet$};\node at (A7){\tiny $\bullet$};\node at (A8){\tiny $\bullet$}; 
\node at (A9){\tiny $\bullet$};\node at (A10){\tiny $\bullet$};\node at (A11){\tiny $\bullet$};
\node at (A12){\tiny $\bullet$};\node at (A13){\tiny $\bullet$};\node at (A14){\tiny $\bullet$}; 
\node at (A15){\tiny$\bullet$};\node at (A16){\tiny $\bullet$};  

\node at (280.59:2.2 cm){\footnotesize 0};\node at (301.76:2.2 cm){\footnotesize 1};\node at (322.93:2.2 cm){\footnotesize 2};  
\node at (344.1:2.2 cm){\footnotesize 6};\node at (365.27:2.2 cm){\footnotesize 7};\node at (26.44:2.2 cm){\footnotesize 8}; 
\node at (47.61:2.2 cm){\footnotesize 12};\node at (68.78:2.2 cm){\footnotesize 13};\node at (89.95:2.2 cm){\footnotesize 14}; 
\node at (111.12:2.2 cm){\footnotesize 16};\node at (132.29:2.2 cm){\footnotesize 15};\node at (153.46:2.2 cm){\footnotesize 11}; 
\node at (174.63:2.2 cm){\footnotesize 10};\node at (195.8:2.2 cm){\footnotesize 9};\node at (216.97:2.2 cm){\footnotesize 5}; 
\node at (238.14:2.2 cm){\footnotesize 4};\node at (259.31:2.2 cm){\footnotesize 3};   

\draw[black!80] (A3)--(A16); \draw[black!80] (A3)--(A13);\draw[black!80] (A6)--(A13); \draw[black!80] (A6)--(A10);

\node at (-0,-1.5){\rotatebox{33}{\tc{black!80}{$-\alpha_4$}}}; 
\node at (-0.1,-0.35){\tc{black!80}{$-\alpha_3$}}; 
\node at (-0.7,0.45){\rotatebox{33}{\tc{black!80}{$-\alpha_2$}}}; 
\node at (-0.3,1.65){\tc{black!80}{$-\alpha_1$}};
\end{tikzpicture} 


==> fig_pre1 <==
\begin{tikzpicture}[scale=0.7]
\path (280.59: 2 cm) coordinate (A0); \path (301.76: 2 cm) coordinate  (A1); \path (322.93 : 2 cm) coordinate  (A2);\path (344.1 : 2 cm) coordinate  (A3);
\path (365.27 : 2 cm) coordinate  (A4); \path (26.44 : 2 cm) coordinate  (A5); \path (47.61 : 2 cm) coordinate  (A6); \path (68.78: 2 cm) coordinate  (A7);
\path (89.95 : 2 cm) coordinate  (A8); \path (111.12 : 2 cm) coordinate  (A9); \path (132.29 : 2 cm) coordinate  (A10);
\path (153.46: 2 cm) coordinate  (A11); \path (174.63: 2 cm) coordinate  (A12); \path (195.8 : 2 cm) coordinate  (A13);
\path (216.97 : 2 cm) coordinate  (A14); \path (238.14: 2 cm) coordinate  (A15);   \path (259.31  : 2 cm) coordinate  (A16);
\draw (A0)--(A1)--(A2)--(A3)--(A4)--(A5)--(A6)--(A7)--(A8)--(A9)--(A10)--(A11)--(A12)--(A13)--(A14)--(A15)--(A16)--(A0);
\node  at (A0){ \tiny $\bullet$ };  \node  at (A1){  \tiny $\bullet$};  \node  at (A2){  \tiny$\bullet$ };  \node  at (A3){ \tiny $\bullet$};
\node  at (A4){ \tiny $\bullet$}; \node  at (A5){  \tiny $\bullet$ };  \node  at (A6){  \tiny $\bullet$};  \node  at (A7){  \tiny $\bullet$ }; 
\node  at (A8){  \tiny $\bullet$}; \node  at (A9){ \tiny $\bullet$}; \node  at (A10){  \tiny $\bullet$ };  \node  at (A11){  \tiny $\bullet$};
\node  at (A12){ \tiny $\bullet$ };  \node  at (A13){ \tiny $\bullet$}; \node  at (A14){  \tiny $\bullet$}; \node  at (A15){ \tiny$\bullet$ };
\node  at (A16){ \tiny$ \bullet $ };  
\node at  (280.59: 2.3 cm) { \footnotesize \tc{black!50}{11} }; 
\node at (301.76: 2.3 cm) {\footnotesize \tc{black!50}{12}}; 
\node at  (322.93 : 2.3 cm) {\footnotesize\tc{black!50}{13}};  
\node at  (344.1 : 2.3 cm) {\footnotesize\tc{black!50}{14}};
\node at  (365.27 : 2.3 cm) {\footnotesize\tc{black!50}{15}}; 
\node at  (26.44 : 2.3 cm) {\footnotesize\tc{black!50}{16}}; 
\node at  (47.61 : 2.3 cm) {\footnotesize\tc{black!50}{0}}; 
\node at (68.78: 2.3 cm) {\footnotesize\tc{black!50}{1}};
\node at  (89.95 : 2.3  cm) {\footnotesize\tc{black!50}{2}}; 
\node at (111.12 : 2.3 cm) {\footnotesize\tc{black!50}{3}}; 
\node at  (132.29 : 2.3 cm){\footnotesize\tc{black!50}{4}}; 
\node at (153.46: 2.3 cm){\footnotesize\tc{black!50}{5}}; 
\node at (174.63: 2.3 cm){\footnotesize\tc{black!50}{6}}; 
\node at  (195.8 : 2.3 cm){\footnotesize\tc{black!50}{7}}; 
\node at  (216.97 : 2.3 cm) {\footnotesize\tc{black!50}{8}}; 
\node at  (238.14: 2.3 cm){\footnotesize\tc{black!50}{9}}; 
\node at  (259.31  : 2.3 cm) {\footnotesize\tc{black!50}{10}};   
\draw[black] (A0)--(A13); \draw[black] (A3)--(A13);\draw[black] (A6)--(A10); \draw[black] (A3)--(A10);
%\draw[black] (A0)--(A7); \draw[black] (A1)--(A8);\draw[black] (A2)--(A9); 
\node at (-0.7,-1) { \rotatebox{-33}{ \tc{black}{ $ -\alpha_4$}}}; 
\node at (-0.6,-0.3) { \tc{black}{$-\alpha_3$}};  \node at (-0.7,0.9) { \rotatebox{-33}{ \tc{black}{ $ -\alpha_2$}}}; 
\node at (0,1.3) { \tc{black}{$-\alpha_1$}};
\end{tikzpicture} 

==> fig_pre2 <==
\begin{tikzpicture}[scale=0.9]
%type A
\draw (3,1) rectangle (7,2);
\node at (3.5,1.5) {$k_{1,4}$};\node at (4.5,1.5){$k_{1,3}$};\node at (5.5,1.5){$k_{1,2}$};\node at (6.5,1.5){$k_{1,1}$}; 
\draw (3,0) rectangle (6,2);
\node at (3.5,0.5) {$k_{2,4}$};\node at (4.5,0.5){$k_{23}$};\node at (5.5,0.5){$k_{2,2}$};
\draw (3,-1) rectangle (5,2);
\node at (3.5,-0.5) {$k_{3,4}$};\node at (4.5,-0.5) {$k_{3,3}$};
\draw (3,-2) rectangle (4,2);
\node at (3.5,-1.5) {$k_{4,4}$};
\end{tikzpicture}

==> fig_pre3 <==
\begin{tikzpicture}[scale=1.4] 
%define the endpoints for the orthogonal hyperplanes
\path (0:6cm) coordinate (+O2); \path (0:-3cm) coordinate (-O2);  \node at (0:6.5cm) {$H_{\alpha_2,0}$};
\begin{scope}[yshift= 0.87 cm]
\path (0:6cm) coordinate (+T2); \path (0:-3cm) coordinate (-T2); \node at (0:6.5cm) {$H_{\alpha_2,1}$};
\end{scope} 
\begin{scope}[yshift= 1.74 cm]
\path (0:6cm) coordinate (+TT2); \path (0:-3cm) coordinate (-TT2); \node at (0:6.5cm) {$H_{\alpha_2,2}$};
\end{scope} 
\begin{scope}[yshift= 2.61 cm]
\path (0:6cm) coordinate (+TTT2); \path (0:-3cm) coordinate (-TTT2); \node at (0:6.5cm) {$H_{\alpha_2,3}$};
\end{scope}
\path (120:4cm) coordinate (+O12); \path (120:-1.2cm) coordinate (-O12); \node at (120:4.6 cm) { \rotatebox{-60}{$H_{\alpha_{12},0}$ }  };
\begin{scope}[xshift= 1cm] 
\path (120:4cm) coordinate (+T12); \path (120:-1.2cm) coordinate (-T12); \node at (120:4.6 cm) {\rotatebox{-60}{ $H_{\alpha_{12},1} $ }  };
\end{scope} 
\begin{scope}[xshift= 2cm] 
\path (120:4cm) coordinate (+TT12); \path (120:-1.2cm) coordinate (-TT12); \node at (120:4.6 cm) {\rotatebox{-60}{ $H_{\alpha_{12},2} $ }  };
\end{scope} 
\begin{scope}[xshift= 3cm] 
\path (120:4cm) coordinate (+TTT12); \path (120:-1.2cm) coordinate (-TTT12); \node at (120:4.6 cm) {\rotatebox{-60}{$H_{\alpha_{12},3} $ }  };
\end{scope} 
\path (60:5cm) coordinate (+O1); \path (60:-1.3cm) coordinate (-O1); \node at (60:5.5cm) { \rotatebox{60}{$H_{\alpha_1,0}$}};
\begin{scope}[xshift=1 cm]
\path (60:5cm) coordinate (+T1); \path (60:-1.3cm) coordinate (-T1);  \node at (60:5.5cm) { \rotatebox{60}{$H_{\alpha_1,1}$}}; 
\end{scope} 
\begin{scope}[xshift=2 cm]
\path (60:5cm) coordinate (+TT1); \path (60:-1.3 cm) coordinate (-TT1);  \node at (60:5.5cm) { \rotatebox{60}{$H_{\alpha_1,2}$}};  
\end{scope}
\begin{scope}[xshift=3 cm]
\path (60:5cm) coordinate (+TTT1); \path (60:-1.3 cm) coordinate (-TTT1);  \node at (60:5.5cm) { \rotatebox{60}{$H_{\alpha_1,3}$}}; 
\end{scope}

          % the orthogonal hyperplanes
\draw[line width= 2pt] (-O2) -- (+O2);
\draw[line width= 2pt] (-O12) -- (+O12);
\draw[line width= 2pt] (-O1) -- (+O1);
\draw[line width= 0.7pt] (-T12) -- (+T12);
\draw[line width= 0.7pt] (-T2) -- (+T2);
\draw[line width= 0.7pt] (-T1) -- (+T1);
\draw[line width= 0.7pt] (-TT2) -- (+TT2);
\draw[line width= 0.7pt] (-TT12) -- (+TT12);
\draw[line width= 0.7pt] (-TT1) -- (+TT1);
\draw[line width= 0.7pt] (-TTT2) -- (+TTT2);
\draw[line width= 0.7pt] (-TTT12) -- (+TTT12);
\draw[line width= 0.7pt] (-TTT1) -- (+TTT1);

\begin{scope}[scale=0.2, xshift=1.5 cm, yshift=0.3 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 0};  
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=4.3 cm, yshift=1.7 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 1};  
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=4 cm, yshift=4.7 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 1}; 
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}

\begin{scope}[scale=0.2, xshift=6.7 cm, yshift=6 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 2};  
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=9 cm, yshift=4.5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 2}; 
\node at (1.5,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=6.5 cm, yshift=0.3 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 1}; 
\node at (1.5,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=9.3 cm, yshift=1.7 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 2}; 
\node at (1.5,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=11.5 cm, yshift=0.3 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 2}; 
\node at (1.5,1.45) {\footnotesize 2}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=14.3 cm, yshift=1.7 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 2}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=17.3 cm, yshift=0.7 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.5,1.45) {\footnotesize 3}; 
\node at (.5,0.45) {\footnotesize 0}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=20 cm, yshift=5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 3}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=15 cm, yshift=5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.5,1.45) {\footnotesize 2}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=11.7 cm, yshift=6 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.45,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 1}; 
\end{scope}

\begin{scope}[scale=0.2, xshift=22.5 cm, yshift=9.5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 3}; 
\node at (.5,0.45) {\footnotesize 2}; 
\end{scope}

\begin{scope}[scale=0.2, xshift=17.5 cm, yshift=9.5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 2}; 
\node at (.5,0.45) {\footnotesize 2}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=13 cm, yshift=9.5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.5,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 2}; 
\end{scope}

\begin{scope}[scale=0.2, xshift=9.2 cm, yshift=10.5 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 2}; 
\end{scope}  
 
\begin{scope}[scale=0.2, xshift=6.5 cm, yshift=9 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 2}; 
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 2}; 
\end{scope}  
  
\begin{scope}[scale=0.2, xshift=10.5 cm, yshift=14 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3}; 
\node at (1.5,1.45) {\footnotesize 0}; 
\node at (.5,0.45) {\footnotesize 3}; 
\end{scope} 
 
\begin{scope}[scale=0.2, xshift=15.5 cm, yshift=14 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 1}; 
\node at (.5,0.45) {\footnotesize 3}; 
\end{scope} 
    
\begin{scope}[scale=0.2, xshift=20 cm, yshift=14 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 2}; 
\node at (.5,0.45) {\footnotesize 3}; 
\end{scope}
  
\begin{scope}[scale=0.2, xshift=25 cm, yshift=14 cm]
\draw (0,0) rectangle (1,2); \draw (0,1) rectangle (2,2);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) {\footnotesize 3}; 
\node at (.5,0.45) {\footnotesize 3}; 
\end{scope}
    
\end{tikzpicture}

==> fig_pre4 <==
\begin{tikzpicture}[scale=0.85]

\draw[line width= 2pt] (-1,2)--(11,2);
\draw[line width= 0.7pt] (-1,3)--(11,3);
\draw[line width= 0.7pt] (-1,4)--(11,4);
\draw[line width= 0.7pt] (-1,5)--(11,5);

\draw[line width= 2pt] (2,0)--(-1,3);
\draw[line width= 0.7pt] (3,0)--(-1,4);
\draw[line width= 0.7pt] (4,0)--(-1,5);
\draw[line width= 0.7pt] (5,0)--(-1,6);


\draw[line width= 2pt] (0,0)--(0,8);
\draw[line width= 0.7pt] (1,0)--(1,8);
\draw[line width= 0.7pt] (2,0)--(2,8);
\draw[line width= 0.7pt] (3,0)--(3,8);


\draw[line width= 2pt] (-1,1)--(6,8);
\draw[line width= 0.7pt] (0,1)--(7,8);
\draw[line width= 0.7pt] (1,1)--(8,8);
\draw[line width= 0.7pt] (2,1)--(9,8);

\node at (11.5,2)  {$H_{\alpha_2,0}$};\node at (11.5,3)  {$H_{\alpha_2,1}$};
\node at (11.5,4)  {$H_{\alpha_2,2}$};\node at (11.5,5)  {$H_{\alpha_2,3}$};

\node at (53: 10.6 cm) {\rotatebox{45}{ $H_{\alpha_{1},0}$ }  };
\node at (49: 11.3 cm) { \rotatebox{45}{ $H_{\alpha_{1},1}$ }  }; 
\node at (45: 12 cm) { \rotatebox{45}{ $H_{\alpha_{1},2}$ }  };
\node at (41.5: 12.75 cm) { \rotatebox{45}{ $H_{\alpha_{1},3}$ }  }; 

\node at (2.4,-0.6)  {\rotatebox{-45}{$H_{\alpha_{12},0}$}};
\node at (3.4,-0.6) {\rotatebox{-45}{$H_{\alpha_{12},1}$}};
\node at (4.4,-0.6) {\rotatebox{-45} {$H_{\alpha_{12},2}$}};
\node at (5.4,-0.6){\rotatebox{-45}{$H_{\alpha_{12},3}$}};

\node at (-0.5,8.4)  {$H_{ \overline \alpha_{11},0}$};
\node at (0.8,8.4)  {$H_{ \overline \alpha_{11},1}$};
\node at (2,8.4)  {$H_{ \overline \alpha_{11},2}$};
\node at (3.2,8.4)  {$H_{ \overline \alpha_{11},3}$};



\begin{scope}[scale=0.3, xshift=26 cm, yshift=17.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 3};
\end{scope}



\begin{scope}[scale=0.3, xshift=23 cm, yshift=14 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 2};
\end{scope}


\begin{scope}[scale=0.3, xshift=19.5 cm, yshift=10.6 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 1};
\end{scope}




\begin{scope}[scale=0.3, xshift=17 cm, yshift=7.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 0};
\end{scope}
\end{tikzpicture} 

==> fig_pre5 <==
\begin{tikzpicture}[scale=0.85]

\draw[line width= 2pt] (-1,2)--(11,2);
\draw[line width= 0.7pt] (-1,3)--(11,3);
\draw[line width= 0.7pt] (-1,4)--(11,4);
\draw[line width= 0.7pt] (-1,5)--(11,5);

\draw[line width= 2pt] (2,0)--(-1,3);
\draw[line width= 0.7pt] (4,0)--(-1,5);
\draw[line width= 0.7pt] (6,0)--(-1,7);
\draw[line width= 0.7pt] (8,0)--(-1,9);


\draw[line width= 2pt] (0,0)--(0,8);
\draw[line width= 0.7pt] (1,0)--(1,8);
\draw[line width= 0.7pt] (2,0)--(2,8);
\draw[line width= 0.7pt] (3,0)--(3,8);


\draw[line width= 2pt] (-1,1)--(6,8);
\draw[line width= 0.7pt] (1,1)--(8,8);
\draw[line width= 0.7pt] (3,1)--(10,8);
\draw[line width= 0.7pt] (5,1)--(12,8);

\node at (11.5,2)  {$H_{\alpha_2,0}$};\node at (11.5,3)  {$H_{\alpha_2,1}$};
\node at (11.5,4)  {$H_{\alpha_2,2}$};\node at (11.5,5)  {$H_{\alpha_2,3}$};

\node at (53: 10.6 cm) {\rotatebox{45}{ $H_{\alpha_{1},0}$ }  };
\node at (45: 12 cm) { \rotatebox{45}{ $H_{\alpha_{1},1}$ }  };
\node at (39: 13.4 cm) { \rotatebox{45}{ $H_{\alpha_{1},2}$ }  }; 
\node at (12.5,8.5) { \rotatebox{45}{ $H_{\alpha_{1},3}$ }  };

\node at (2.5,-0.6)   {\rotatebox{-45} {$H_{\alpha_{12},0}$}};
\node at (4.5,-0.6) {\rotatebox{-45} {$H_{\alpha_{12},1}$}};
\node at (6.5,-0.6)   {\rotatebox{-45} {$H_{\alpha_{12},2}$}};
\node at (8.5,-0.6) {\rotatebox{-45} {$H_{\alpha_{12},3}$}};

\node at (-0.5,8.4){$H_{ \overline \alpha_{11},0}$};
\node at (0.8,8.4)  {$H_{ \overline \alpha_{11},1}$};
\node at (2,8.4)  {$H_{ \overline \alpha_{11},2}$};
\node at (3.2,8.4)  {$H_{ \overline \alpha_{11},3}$};

\begin{scope}[scale=0.3, xshift=13.5 cm, yshift=17.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 0}; 
\node at (1.5,0.45) { \footnotesize 3};
\end{scope} 

\begin{scope}[scale=0.3, xshift=20.5 cm, yshift=17.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 1}; 
\node at (1.5,0.45) { \footnotesize 3};
\end{scope} 

\begin{scope}[scale=0.3, xshift=27 cm, yshift=17.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 2}; 
\node at (1.5,0.45) { \footnotesize 3};
\end{scope} 

\begin{scope}[scale=0.3, xshift=33.5 cm, yshift=17.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 3};
\end{scope}

\begin{scope}[scale=0.3, xshift=11.8 cm, yshift=14 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 0}; 
\node at (1.5,0.45) { \footnotesize 2};
\end{scope}


\begin{scope}[scale=0.3, xshift=17 cm, yshift=14 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 1}; 
\node at (1.5,0.45) { \footnotesize 2};
\end{scope}

\begin{scope}[scale=0.3, xshift=23.5 cm, yshift=14 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 2}; 
\node at (1.5,0.45) { \footnotesize 2};
\end{scope}

\begin{scope}[scale=0.3, xshift=30 cm, yshift=14 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 2};
\end{scope}

\begin{scope}[scale=0.3, xshift=11.8 cm, yshift=10 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 2}; 
\node at (2.5,1.45) { \footnotesize 1}; 
\node at (1.5,0.45) { \footnotesize 1};
\end{scope}


\begin{scope}[scale=0.3, xshift=15.2 cm, yshift=10.6 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 1}; 
\node at (1.5,0.45) { \footnotesize 1};
\end{scope}

\begin{scope}[scale=0.3, xshift=20.5 cm, yshift=10.6 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 2}; 
\node at (1.5,0.45) { \footnotesize 1};
\end{scope}

\begin{scope}[scale=0.3, xshift=26.5 cm, yshift=10.6 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 1};
\end{scope}

\begin{scope}[scale=0.3, xshift=11.8 cm, yshift=7.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 2}; 
\node at (2.5,1.45) { \footnotesize 1}; 
\node at (1.5,0.45) { \footnotesize 0};
\end{scope}

\begin{scope}[scale=0.3, xshift=15.2 cm, yshift=6.8 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 2}; 
\node at (2.5,1.45) { \footnotesize 2}; 
\node at (1.5,0.45) { \footnotesize 0};
\end{scope}

\begin{scope}[scale=0.3, xshift=18.5 cm, yshift=7.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 2}; 
\node at (1.5,0.45) { \footnotesize 0};
\end{scope}

\begin{scope}[scale=0.3, xshift=24 cm, yshift=7.4 cm]
\draw (1,0) rectangle (2,2); 
\draw (0,2) rectangle (3,1);
\node at (.5,1.45) {\footnotesize 3};  
\node at (1.5,1.45) { \footnotesize 3}; 
\node at (2.5,1.45) { \footnotesize 3}; 
\node at (1.5,0.45) { \footnotesize 0};
\end{scope}
\end{tikzpicture} 

